Essentially optimal gate teleportation

Gate teleportation allows us to implement a nonlocal unitary using local operations, classical communication (LOCC), and a shared entangled state. Known deterministic teleportation protocols consume at least one full ebit and achieve optimal entanglement consumption only for Clifford gates. Here, we present a deterministic LOCC protocol for implementing the two-qubit controlled-phase gate $U_{\phi}=\mathrm{diag}(1,1,1,e^{i \phi})$ with $\phi \in [0,\pi]$ whose entanglement consumption is close to optimal for every $\phi$. In particular, vanishing rotation angles require vanishing entanglement.

==> Fig_results.tex <==
\begin{tikzpicture}
\definecolor{blue2}{rgb}{0.2, 0.2, 0.6}
\begin{axis}[
  width=0.82\textwidth,height=6.0cm,
  xmin=0,xmax=1,ymin=0,ymax=1.04,
  xlabel={Normalized phase $\phi/\pi$},
  ylabel={Entanglement entropy (ebits)},
  grid=major,grid style={gray!18},
  legend cell align=left,
  legend style={draw=none,fill=none,at={(0.98,0.06)},anchor=south east},
  samples=240,domain=0.00001:1
]

\addplot[name path=route,thick,black]
 {min(1,-((1/(1+sin(deg(pi*x/2))))*ln(1/(1+sin(deg(pi*x/2))))
 +(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2))))
 *ln(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2)))))/ln(2)
 +sin(deg(pi*x/2))/(1+sin(deg(pi*x/2))))};
\addlegendentry{achievability bound (see~\cref{eq_achievablity}) }
\addplot[name path=base,thick,black,dashed]
 {-((1/(1+sin(deg(pi*x/2))))*ln(1/(1+sin(deg(pi*x/2))))
 +(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2))))
 *ln(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2)))))/ln(2)};
\addlegendentry{converse bound (see~\cref{eq_converse})}
\addplot[thick,dotted,blue2]
 table[col sep=comma,x=phi_over_pi,
   y=D3_entropy_lower_bound_ebits]{improved_converse.csv};
\addlegendentry{converse with Schmidt rank $3$ (see \cref{app_improved_converse})}
%\addplot[gray!11] fill between[of=base and route];
\end{axis}
\end{tikzpicture}


==> Fig_results_stronger_converse.tex <==
\begin{tikzpicture}
\definecolor{blue2}{rgb}{0.2, 0.2, 0.6}
\begin{axis}[
  width=0.90\textwidth,height=6.0cm,
  xmin=0,xmax=1,ymin=0,ymax=1.04,
  xlabel={Normalized phase $\phi/\pi$},
  ylabel={Entanglement entropy (ebits)},
  grid=major,grid style={gray!18},
  legend cell align=left,
legend style={ draw=none, fill=white, fill opacity=0.8, text opacity=1, at={(0.97,0.03)}, anchor=south east, font=\small }, legend cell align=left, legend columns=2,
  samples=240,domain=0.00001:1
]

\addplot[name path=route,thick,black]
 table[
   col sep=comma,
   x=phi_over_pi,
   y expr={min(1,\thisrow{h2_q_plus_1_minus_q_ebits})}
 ]{improved_converse.csv};
\addlegendentry{achievability (see~\cref{eq_achievablity})}

% The D=infinity column is the formal D -> infinity limit of Theorem B.1,
% which coincides with the elementary converse h(q_phi).
% \addplot[name path=base,draw=none,forget plot]
%  table[col sep=comma,x=phi_over_pi,
%    y=D_inf_unrestricted_entropy_lower_bound_ebits]{improved_converse.csv};
%\addplot[gray!11,forget plot] fill between[of=base and route];

\addplot[thick,dotted,blue2]
 table[col sep=comma,x=phi_over_pi,
   y=D3_entropy_lower_bound_ebits]{improved_converse.csv};
\addlegendentry{converse, $D=3$}
\addplot[thick,cyan,dash dot]
 table[col sep=comma,x=phi_over_pi,
   y=D4_entropy_lower_bound_ebits]{improved_converse.csv};
\addlegendentry{converse, $D=4$}
\addplot[thick,ForestGreen,dash pattern=on 5pt off 1.5pt on 1pt off 1.5pt]
 table[col sep=comma,x=phi_over_pi,
   y=D10_entropy_lower_bound_ebits]{improved_converse.csv};
\addlegendentry{converse, $D=10$}
\addplot[thick,black,dashed]
 table[col sep=comma,x=phi_over_pi,
   y=D_inf_unrestricted_entropy_lower_bound_ebits]{improved_converse.csv};
% \addplot[name path=base,thick,black,dashed]
%  {-((1/(1+sin(deg(pi*x/2))))*ln(1/(1+sin(deg(pi*x/2))))
%  +(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2))))
%  *ln(sin(deg(pi*x/2))/(1+sin(deg(pi*x/2)))))/ln(2)};
\addlegendentry{converse, $D=\infty$ }
\end{axis}
\end{tikzpicture}


==> Teleportation_correctness.tex <==
\begin{tikzpicture}
\def \x{0.7};
\def \xb{0.8}
\def \xbb{1}
\def \xbbb{1.2}
\def \y{0.4};

\definecolor{blue2}{rgb}{0.2, 0.2, 0.6}



% \draw[fill=gray!10,gray!10] (-1.8*\x,2*\y+0.1) rectangle (11.5*\x+\xbbb+0.15,-2*\y+0.05);
% \draw[fill=ForestGreen!10,ForestGreen!10] (-1.8*\x,-5*\y-0.1) rectangle (11.5*\x+\xbbb+0.15,-2*\y-0.05);



\draw[] (-1*\x-0.1,0) -- (2*\x,0);
\node at (-1*\x-0.3,0) {$A$};
\draw[] (\x,\y) -- (2*\x,\y);
\node at (\x-0.35,\y) {$\ket{0}_{\bar A}$};
\draw[] (\x,-\y) -- (2*\x,-\y);
\draw[] (\x,-3*\y) -- (4.3*\x,-3*\y);
\draw[decorate,decoration={zigzag, segment length=4, amplitude=0.9}] (\x,-\y)  -- (\x,-3*\y);
\node at (\x-0.65,-2*\y) {$\ket{\psi_{\phi}}_{A'B'}$};
\fill[black] (\x,-\y) circle (0.3mm);
\fill[black] (\x,-3*\y) circle (0.3mm);
\draw[] (-1*\x-0.1,-4*\y) -- (4.3*\x,-4*\y);
\node at (-1*\x-0.3,-4*\y) {$B$};

\draw [] (2*\x,1.5*\y) rectangle (2*\x+\xb,-1.5*\y);
\node at (2*\x+0.5*\xb,0) {$U_{\phi,1}$};
\node[meter, scale=0.42] at (2*\x+\xb+0.4,\y) {};
\draw [] (2*\x+\xb,\y) -- (2*\x+\xb+0.18,\y);

\draw [] (4.3*\x,-2.5*\y) rectangle (4.3*\x+\xb,-4.5*\y);
\node at (4.3*\x+0.5*\xb,-3.5*\y) {$U^{(x)}_{\phi,2}$};
\draw[densely dotted] (2*\x+\xb+0.63,\y) -- (4.3*\x+0.5*\xb,\y);
\draw[densely dotted] (4.3*\x+0.5*\xb,\y) -- (4.3*\x+0.5*\xb,-2.5*\y);
\node at (2*\x+\xb+0.9,\y+0.15) {\small{$x$}};
\node[meter, scale=0.42] at (4.3*\x+\xb+0.4,-3*\y) {};
\draw (4.3*\x+\xb,-3*\y) -- (4.3*\x+\xb+0.18,-3*\y);

\draw [] (7*\x,0.5*\y) rectangle (7*\x+\xbb,-1.5*\y);
\node at (7*\x+0.5*\xbb,-0.5*\y) {$U^{(x,y)}_{\phi,3}$};
\draw[] (2*\x+\xb,0) -- (7*\x,0);
\draw[] (2*\x+\xb,-\y) -- (7*\x,-\y);
\draw[densely dotted] (4.3*\x+\xb+0.63,-3*\y) -- (7*\x+0.5*\xbb,-3*\y);
\draw[densely dotted] (7*\x+0.5*\xbb,-3*\y) -- (7*\x+0.5*\xbb,-1.5*\y);
\node at (7*\x+0.5*\xbb-0.7,-3*\y+0.14) {\small{$y$}};
\node[meter, scale=0.42] at (7*\x+\xbb+0.4,-1*\y) {};
\draw (7*\x+\xbb,-1*\y) -- (7*\x+\xbb+0.18,-1*\y);

\draw [] (10*\x,-3.5*\y+0.1) rectangle (10*\x+\xbbb,-4.5*\y-0.1);
\node at (10*\x+0.5*\xbbb,-4*\y) {$U^{(x,z)}_{\phi,4}$};
\draw[] (4.3*\x+\xb,-4*\y) -- (10*\x,-4*\y);
\draw[densely dotted] (7*\x+\xbb+0.63,-1*\y) -- (10*\x+0.5*\xbbb,-1*\y);
\draw[densely dotted] (10*\x+0.5*\xbbb,-1*\y) -- (10*\x+0.5*\xbbb,-3.5*\y+0.1);
\node at (7*\x+\xbb+0.63+0.25,-1*\y+0.12) {\small{$z$}};
\draw[] (10*\x+\xbbb,-4*\y) -- (11*\x+\xbbb,-4*\y);
\draw[] (7*\x+\xbb,0) -- (11*\x+\xbbb,0);
\node at (11*\x+\xbbb+0.15,0) {$A$};
\node at (11*\x+\xbbb+0.15,-4*\y) {$B$};

% \draw [blue2,dashed,thick] (-0.75*\x-0.1,2*\y) rectangle (10.5*\x+\xbbb+0.1,-5*\y);
% \node[blue2] at (5.625*\x+0.5*\xbb,-5*\y-0.5) {$U_{\phi}$};

 \draw [blue2,dashed,thick] (-0.7,1.5*\y+0.1) -- (-0.7,-5*\y-0.1);
\node[blue2] at (-0.7,-5*\y-0.4) {$\ket{\Lambda}_{AB}$};

 \draw [blue2,dashed,thick] (4*\x+0.1,1.5*\y+0.1) -- (4*\x+0.1,-5*\y-0.1);
\node[blue2] at (4*\x-0.3,-5*\y-0.4) {$\ket{\Omega_1^{(x)}}_{AA'BB'}$};

 \draw [blue2,dashed,thick] (6.3*\x+0.1,1.5*\y+0.1) -- (6.3*\x+0.1,-5*\y-0.1);
\node[blue2] at (6.3*\x+0.4,-5*\y-0.4) {$\ket{\Omega_2^{(x,y)}}_{AA'B}$};

 \draw [blue2,dashed,thick] (9.3*\x+0.1,1.5*\y+0.1) -- (9.3*\x+0.1,-5*\y-0.1);
\node[blue2] at (9.3*\x+0.4,-5*\y-0.4) {$\ket{\Omega_3^{(x,y,z)}}_{AB}$};

 \draw [blue2,dashed,thick] (12.2*\x+0.1,1.5*\y+0.1) -- (12.2*\x+0.1,-5*\y-0.1);
\node[blue2] at (12.2*\x+0.6,-5*\y-0.4) {$\ket{\Omega_4^{(x,y,z)}}_{AB}$};

\end{tikzpicture}


==> gate_teleporation_scheme.tex <==
\begin{tikzpicture}
\def \x{0.7};
\def \xb{1.2}
\def \y{0.4};
\definecolor{blue2}{rgb}{0.2, 0.2, 0.6}

\draw[] (-0.5*\x-0.5,0) -- (2*\x,0);
\draw[] (1.5*\x,-\y) -- (2*\x,-\y);
\draw[] (1.5*\x,-2*\y) -- (2*\x,-2*\y);
\draw[] (-0.5*\x-0.5,-3*\y) -- (2*\x,-3*\y);
\draw [] (2*\x,0.5*\y) rectangle (2*\x+\xb,-3.5*\y);
\node at (2*\x+0.5*\xb,-1.5*\y) {\textnormal{LOCC}};
\node at (1.5*\x-0.6-0.1,-1.5*\y) {$\ket{\psi}_{A'B'}$};
\draw[decorate,decoration={zigzag, segment length=4, amplitude=0.9}] (1.5*\x,-\y)  -- (1.5*\x,-2*\y);
\fill[black] (1.5*\x,-\y) circle (0.3mm);
\fill[black] (1.5*\x,-2*\y) circle (0.3mm);
\draw[] (2*\x+\xb,0) -- (3*\x+\xb,0);
\draw[] (2*\x+\xb,-3*\y) -- (3*\x+\xb,-3*\y);
\draw [dashed,blue2,thick,] (-0.15-0.5,0.5*\y+0.1) rectangle (3*\x+\xb-0.3,-3.5*\y-0.1);
\node[blue2] at (1.5*\x+0.5*\xb-0.2-0.25,-3.5*\y-0.35) {$U_{AB}$};
\node at (-0.5*\x-0.2-0.5,0) {$A$};
\node at (3*\x+\xb+0.2,0) {$A$};
\node at (-0.5*\x-0.2-0.5,-3*\y) {$B$};
\node at (3*\x+\xb+0.2,-3*\y) {$B$};

\end{tikzpicture}


==> new_gate_teleportation_scheme.tex <==
\begin{tikzpicture}
\def \x{0.7};
\def \xb{0.8}
\def \xbb{1}
\def \xbbb{1.2}
\def \y{0.4};

\definecolor{blue2}{rgb}{0.2, 0.2, 0.6}



\draw[fill=gray!10,gray!10] (-1.8*\x-0.5,2*\y+0.1) rectangle (11.5*\x+\xbbb+0.15,-2*\y+0.05);
\draw[fill=ForestGreen!10,ForestGreen!10] (-1.8*\x-0.5,-5*\y-0.1) rectangle (11.5*\x+\xbbb+0.15,-2*\y-0.05);



\draw[] (-1*\x-0.1-0.5,0) -- (2*\x,0);
\node at (-1*\x-0.3-0.5,0) {$A$};
\draw[] (\x,\y) -- (2*\x,\y);
\node at (\x-0.35,\y) {$\ket{0}_{\bar A}$};
\draw[] (\x,-\y) -- (2*\x,-\y);
\draw[] (\x,-3*\y) -- (4.3*\x,-3*\y);
\draw[decorate,decoration={zigzag, segment length=4, amplitude=0.9}] (\x,-\y)  -- (\x,-3*\y);
\node at (\x-0.65-0.1,-2*\y) {$\ket{\psi_{\phi}}_{A'B'}$};
\fill[black] (\x,-\y) circle (0.3mm);
\fill[black] (\x,-3*\y) circle (0.3mm);
\draw[] (-1*\x-0.1-0.5,-4*\y) -- (4.3*\x,-4*\y);
\node at (-1*\x-0.3-0.5,-4*\y) {$B$};

\draw [] (2*\x,1.5*\y) rectangle (2*\x+\xb,-1.5*\y);
\node at (2*\x+0.5*\xb,0) {$U_{\phi,1}$};
\node[meter, scale=0.42] at (2*\x+\xb+0.4,\y) {};
\draw [] (2*\x+\xb,\y) -- (2*\x+\xb+0.18,\y);

\draw [] (4.3*\x,-2.5*\y) rectangle (4.3*\x+\xb,-4.5*\y);
\node at (4.3*\x+0.5*\xb,-3.5*\y) {$U^{(x)}_{\phi,2}$};
\draw[densely dotted] (2*\x+\xb+0.63,\y) -- (4.3*\x+0.5*\xb,\y);
\draw[densely dotted] (4.3*\x+0.5*\xb,\y) -- (4.3*\x+0.5*\xb,-2.5*\y);
\node at (2*\x+\xb+0.9,\y+0.15) {\small{$x$}};
\node[meter, scale=0.42] at (4.3*\x+\xb+0.4,-3*\y) {};
\draw (4.3*\x+\xb,-3*\y) -- (4.3*\x+\xb+0.18,-3*\y);

\draw [] (7*\x,0.5*\y) rectangle (7*\x+\xbb,-1.5*\y);
\node at (7*\x+0.5*\xbb,-0.5*\y) {$U^{(x,y)}_{\phi,3}$};
\draw[] (2*\x+\xb,0) -- (7*\x,0);
\draw[] (2*\x+\xb,-\y) -- (7*\x,-\y);
\draw[densely dotted] (4.3*\x+\xb+0.63,-3*\y) -- (7*\x+0.5*\xbb,-3*\y);
\draw[densely dotted] (7*\x+0.5*\xbb,-3*\y) -- (7*\x+0.5*\xbb,-1.5*\y);
\node at (7*\x+0.5*\xbb-0.7,-3*\y+0.14) {\small{$y$}};
\node[meter, scale=0.42] at (7*\x+\xbb+0.4,-1*\y) {};
\draw (7*\x+\xbb,-1*\y) -- (7*\x+\xbb+0.18,-1*\y);

\draw [] (10*\x,-3.5*\y+0.1) rectangle (10*\x+\xbbb,-4.5*\y-0.1);
\node at (10*\x+0.5*\xbbb,-4*\y) {$U^{(x,z)}_{\phi,4}$};
\draw[] (4.3*\x+\xb,-4*\y) -- (10*\x,-4*\y);
\draw[densely dotted] (7*\x+\xbb+0.63,-1*\y) -- (10*\x+0.5*\xbbb,-1*\y);
\draw[densely dotted] (10*\x+0.5*\xbbb,-1*\y) -- (10*\x+0.5*\xbbb,-3.5*\y+0.1);
\node at (7*\x+\xbb+0.63+0.25,-1*\y+0.12) {\small{$z$}};
\draw[] (10*\x+\xbbb,-4*\y) -- (11*\x+\xbbb,-4*\y);
\draw[] (7*\x+\xbb,0) -- (11*\x+\xbbb,0);
\node at (11*\x+\xbbb+0.15,0) {$A$};
\node at (11*\x+\xbbb+0.15,-4*\y) {$B$};

\draw [blue2,dashed,thick] (-0.75*\x-0.1-0.4,2*\y) rectangle (10.5*\x+\xbbb+0.1,-5*\y);
\node[blue2] at (5.625*\x+0.5*\xbb-0.2,-5*\y-0.5) {$U_{\phi}$};



\end{tikzpicture}

